Prompt-and-Rerank: A Method for Zero-Shot and Few-Shot Arbitrary Textual Style Transfer with Small Language Models

We propose a method for arbitrary textual style transfer (TST)--the task of transforming a text into any given style--utilizing general-purpose pre-trained language models. Our method, Prompt-and-Rerank, is based on a mathematical formulation of the TST task, decomposing it into three constituent components: textual similarity, target style strength, and fluency. Specifically, our method first uses zero-shot or few-shot prompting to obtain a set of candidate generations in the target style, and then re-ranks these candidates according to a combination of the three components above. Empirically, our method enables small pre-trained language models to perform on par with state-of-the-art large-scale models while consuming two orders of magnitude less compute and memory. Finally, we conduct a systematic investigation of the effect of model size and prompt design (e.g., prompt paraphrasing and delimiter-pair choice) on style transfer quality across seven diverse textual style transfer datasets.

==> tables-and-figures/fig-graphical-model.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[scale=0.75, transform shape]
    \node[latent] (x) {$\boldsymbol{x}$} ; %
    \node[latent, right=of x] (s2) {$s_2$} ; %
    \node[latent, left=of x] (s1) {$s_1$} ; %
    \node[latent, below=of x, xshift=+1.0cm] (xs2) {$\boldsymbol{\tilde{x}}^{(s_2)}$} ; %
    \node[latent, below=of x, xshift=-1.0cm] (xs1) {$\boldsymbol{x}^{(s_1)}$} ; %
    \plate[inner sep=0.25cm, xshift=-0.12cm, yshift=0.12cm] {plate1} {(x) (s1) (s2) (xs1) (xs2)} {}; %
    \edge {x} {xs1} ; %
    \edge {x} {xs2} ; %
    \edge {s1} {xs1} ; %
    \edge {s2} {xs2} ; %
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.75, transform shape]
    \node[latent] (x) {$\boldsymbol{x}$} ; %
    \node[latent, right=of x] (s2) {$s_2$} ; %
    \node[latent, left=of x] (s1) {$s_1$} ; %
    \node[latent, below=of x, xshift=+1.0cm] (xs2) {$\boldsymbol{\tilde{x}}^{(s_2)}$} ; %
    \node[latent, below=of x, xshift=-1.0cm] (xs1) {$\boldsymbol{x}^{(s_1)}$} ; %
    \plate[inner sep=0.25cm, xshift=-0.12cm, yshift=0.12cm] {plate1} {(x) (s1) (s2) (xs1) (xs2)} {}; %
    \edge {x} {xs1} ; %
    \edge {xs1} {xs2} ; %
    \edge {s1} {xs1} ; %
    \edge {s2} {xs2} ; %
  \end{tikzpicture}
  \vspace{-0.5em}
  \caption{Two different but equally meaningful and valid interpretations of the textual style transfer task. Here $\boldsymbol{x}$ can be thought as the universal (abstract) meaning of a text, $\boldsymbol{x}^{(s_1)}$ a rewrite of $\boldsymbol{x}$ in the style of $s_1$. Depending on which graphical model one adheres to, $\boldsymbol{x}^{(s_2)}$ can be said to generated by $\boldsymbol{x}$ and $s_2$ (left model) or by $\boldsymbol{x}^{(s_1)}$ and $s_2$ (right model). In this paper, we follow the second interpretation.}
  \label{fig:tst_graphicalmodels}
  \vspace{1mm}
\end{figure}
